Variants of Higher-Dimensional Automata

The theory of higher-dimensional automata (HDAs) has seen rapid progress in recent years, and first applications, notably to Petri net analysis, are starting to show. It has, however, emerged that HDAs themselves often are too strict a formalism to use and reason about. In order to solve specific problems, weaker variants of HDAs have been introduced, such as HDAs with interfaces, partial HDAs, ST-automata or even relational HDAs. In this paper we collect definitions of these and a few other variants into a coherent whole and explore their properties and translations between them. We show that with regard to languages, the spectrum of variants collapses into two classes, languages closed under subsumption and those that are not. We also show that partial HDAs admit a Kleene theorem and that, contrary to HDAs, they are determinizable.

==> figures/broken_phda.tex <==


\begin{figure}
\begin{tikzpicture}[x=1.8cm, y=1cm]
	\path[use as bounding box] (0,-.2) -- (2,-.2) -- (2,2.6) -- (0,2.6) -- (0,-.2);
	\path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
	\node[state, rectangle, initial] (00) at (0,0) {};%$p_1+2p_2+p_3$};
	\node[state, rectangle] (10) at (2,0) {}; %$p_3+2p_4$};
	\node[state, rectangle] (01) at (0,2) {}; %$p_1+3p_2$};
	\node[state, rectangle] (11) at (2,2) {}; %$p_2+2p_4$};
	\node[state, rectangle] (02) at (2,2.6) {}; %$3p_4$};
	\node[coordinate] (01a) at (.6,2) {};
        \node at (11.east) {$\;\;\;\;\;\;m_1$};
        \node at (02.east) {$\;\;\;\;\;\;m_2$};
	\path (00) edge node[swap] {$a$} (10);
	\path (00) edge node {$b$} (01);
	\path (10) edge node[swap] {$b$} (11);
	\path (01) edge node {$a$} (02);
	\path (01a) edge node[swap, pos=.5] {$a$} (11);
	\node at (1,1) {$\loset{a\\b}\quad x$};
\end{tikzpicture}

\caption{%
  pHDA semantics of the Petri net in Fig.~\ref{fig:petritrans}.}
\label{fig:broken_phda}
\end{figure}


==> figures/cone_hda.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \node () at (1,1) {$y^*_{ab,b}$};
    \node[state, rectangle]  (00) at (0,0) {};
    \node[] (01) at (0,2) {};
    \node[] (10) at (2,0) {};
    \node[] (11) at (2,2) {};
    \path[draw] (00) edge node[below]  {$a$} (10);
    \path[draw] (10) -- (11);
    \path[draw] (00) edge node[left]  {$b$} (01);
    \node[below left] at (00) {$y_\bot^{ab,b}$};
    \node[right] at (2,1) {$y^\top_{ab,b}$};
      \node[state,circle] (a00) at (-4,0) {$\varepsilon$};
      \node[state,circle] (a1h) at (-2,1) {$b$};
       \path[draw,bend left=20] (a00) edge node[above left]  {\tiny $\loset{\phantom{\ibullet} a \phantom{\ibullet} \\ \phantom{\ibullet} b \bullet}$ } (a1h);
  \end{tikzpicture}
  \caption{A gST-transition and its cone HDA
    % replacement
    $Y(\tiny \loset{a\pibullet \\ b \ibullet} )$.}
  \label{fig:cone_hda}
\end{figure}


==> figures/determinization_as_phda1.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \node at (1,1) {$x$};
    \node[state, rectangle] (00) at (0,0) {};
    % \node[] (phantom1) at (2,0.2) {=};
    \node[] (phantom1) at (2,0.4) {};
    % \node[] (phantom2) at (0,1) {};
    \node[state, rectangle] (01) at (0,2) {};
    \node[state, rectangle] (10) at (2,0) {};
    \node[state, rectangle] (11) at (2,2) {};
    \node[state, rectangle] (20) at (4,0) {};
    \node[state, rectangle] (30) at (6,0) {};
    \path[] (00) edge node[below]  {$a$} (10);
    \path[] (10) edge node[below]  {$b$} (20);
    \path[] (20) edge node[below]  {$c$} (30);
    \path[draw] (01) -- (11);
    \path[draw] (phantom1) -- (11);
    \path[] (00) edge node[left]  {$b$} (01);
    \node[] (bot) at (-0.3,0) {$\bot$};
    \node[] (top1) at (2.3,2) {$\top$};
    \node[] (top2) at (6,0.3) {$\top$};
    \node[] (top3) at (4,0.3) {$\top$};
  \end{tikzpicture}
  \caption{Determinization as a pHDA, ``breaking'' an edge.}
  \label{fig:determinization_as_phda1}
\end{figure}


==> figures/determinization_as_phda2.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[x=.7cm, y=.7cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (1.4,-1.4) -- (0,-2.8) -- (-1.4,-1.4) -- (0,0);
%     \node () at (1,1) {$x$};
    \node () at (0.5,-.9) {$\vphantom{b}a$};
    \node () at (-0.5,-.9) {$b$};
    \node[state, rectangle] (00) at (0,0) {};
%     \node[] (phantom1) at (2,0.2) {=};
%     \node[] (phantom2) at (0,1) {};
    \node[state, rectangle] (10) at (2,0) {};
    \node[state, rectangle] (-10) at (-2,0) {};
    \node[state, rectangle] (-20) at (-4,0) {};
    \node[state, rectangle] (20) at (4,0) {};
    \node[state, rectangle] (30) at (6,0) {};
    \node[state, rectangle] (sqbot) at (0,-2.8) {};
    \path[] (00) edge node[below]  {$a$} (10);
    \path[] (10) edge node[below]  {$b$} (20);
    \path[] (20) edge node[below]  {$c$} (30);
    \path[] (00) edge node[below]  {$b$} (-10);
    \path[] (-10) edge node[below]  {$a$} (-20);
%     \path[draw] (01) -- (11);
%     \path[draw] (phantom1) -- (11);
%     \path[] (00) edge node[left]  {$b$} (01);
    \node[] (bot) at (-0,0.5) {$\bot$};
%     \node[] (top1) at (2.3,2) {$\top$};
    \node[] (top2) at (6,0.5) {$\top$};
    \node[] (top3) at (4,0.5) {$\top$};
    \node[] (top4) at (-4,0.5) {$\top$};
    \node[] (top5) at (0,-3.3) {$\top$};
  \end{tikzpicture}
  \caption{Determinization as a pHDA, ``exploded'' to build an alternation of upsteps and downsteps.}
  \label{fig:determinization_as_phda2}
\end{figure}


==> figures/diff_hda_ihda.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm, y=1cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \node () at (1,1) {$x$};
    \node[] (00) at (0,0) {};
    \node[] (01) at (0,2) {};
    \node[state, rectangle] (10) at (2,0) {};
    \node[state, rectangle] (11) at (2,2) {};
    \path[draw] (00) edge node[below]  {$a$} (10);
    \path[draw] (01) -- (11);
    \path[draw] (10) edge node[right]  {$b$}  (11);
  \end{tikzpicture}
  \caption{iHDA, but not HDA.}
  \label{fig:diff_hda_ihda}
\end{figure}


==> figures/diff_ihda_sphda.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \node () at (1,1) {$x$};
    \node[] (00) at (0,0) {};
    \node[state, rectangle] (01) at (0,2) {};
    \node[state, rectangle] (10) at (2,0) {};
    \node[state, rectangle] (11) at (2,2) {};
    \path[draw] (00) edge node[below] {$a$} (10);
    \path[draw] (01) -- (11);
    \path[draw] (10) edge node[right] {$b$} (11);
    \path[draw] (00) -- (01);
  \end{tikzpicture}
  \caption{spHDA, but not iHDA.}
  \label{fig:diff_ihda_sphda}
\end{figure}


==> figures/diff_rhda_sta.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[state,circle] (00) at (0,0) {$\varepsilon$};
    \node[state,circle] (10) at (2,0) {$a$};
    \node[state,circle] (11) at (2,2) {$\loset{a \\ b}$};
    \path[draw] (00) edge node[below]  {$a\ibullet$} (10);
    \path[draw] (10) edge node[right]  {\tiny $\loset{\ibullet a\ibullet \\ b\ibullet}$} (11);
  \end{tikzpicture}
  \caption{ST-automaton, but not rHDA.}
  \label{fig:diff_rhda_sta}
\end{figure}


==> figures/diff_sphda_phda.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \node () at (1,1) {$x$};
    \node[state, rectangle] (00) at (0,0) {};
    % \node[] (01) at (0,2) {};
    \node[state, rectangle] (01) at (0,2) {};
    \node[state, rectangle] (10) at (2,0) {};
    \node[state, rectangle] (11) at (2,2) {};
    \path[draw] (00) edge node[below]  {$a$} (10);
    \path[draw] (01) -- (11);
    \path[draw] (10) edge node[right]  {$b$} (11);
%     \path[draw] (00) edge node[left]  {$b$} (01);
  \end{tikzpicture}
  \caption{pHDA, but not spHDA.}
  \label{fig:diff_sphda_phda}
\end{figure}


==> figures/diff_sphda_srhda.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \node () at (1,1) {$x$};
    \node[state, rectangle] (00) at (0,0) {\tiny $u$};
    \node[state, rectangle, densely dashed] (00bis) at (.2,.2) {\tiny $v$};
    \node[] (phantom1) at (1.5,0) {};
    \node[] (phantom2) at (0,1.5) {};
    \node[state, rectangle] (01) at (0,2) {};
    \node[state, rectangle] (10) at (2,0) {};
    \node[state, rectangle] (11) at (2,2) {};
    \path[draw] (00) edge node[below]  {$a$} (10);
    \path[draw] (01) -- (11);
    \path[draw] (10) -- (11);
    \path[draw] (00) edge node[left]  {$b$} (01);
    \path[] (00bis.0) edge [-, dashed, bend right=10] (phantom1.west);
    \path[] (00bis.north) edge [-, dashed, bend left=10] (phantom2.south);
  \end{tikzpicture}
  \caption{srHDA, but not spHDA.}
  \label{fig:diff_sphda_srhda}
\end{figure}


==> figures/diff_srhda_rhda.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \node () at (1,1) {$x$};
    % \node[state, rectangle] (00) at (-0.07,0.17) {\tiny $u$};
    % \node[state, rectangle] (00bis) at (.17,-0.07) {\tiny $v$};
    \node[state, rectangle] (00) at (0,0.15) {\tiny $u$};
    \node[state, rectangle] (00bis) at (0,-0.15) {\tiny $v$};
    \node[] (00ter) at (0,0) {};
%     \node[] (phantom1) at (1,0) {};
%     \node[] (phantom2) at (0,1) {};
    \node[state, rectangle] (01) at (0,2) {};
    \node[state, rectangle] (10) at (2,0) {};
    \node[state, rectangle] (11) at (2,2) {};
    % \path[] (00bis.41) edge node[below] {$a$} (10);
    \path[] (00ter) edge node[below] {$a$} (10);
    \path[draw] (01) -- (11);
    \path[draw] (10) edge node[right] {$b$} (11);
    % \path[] (00.49) edge node[left] {$b$} (01);
  \end{tikzpicture}
  \caption{rHDA, but not srHDA.}
  \label{fig:diff_srhda_rhda}
\end{figure}


==> figures/hda_not_determinizable.tex <==

\begin{figure}[bp]
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \node () at (1,1) {$x$};
    \node[state, rectangle] (00) at (0,0) {};
%     \node[] (phantom1) at (1,0) {};
%     \node[] (phantom2) at (0,1) {};
    \node[state, rectangle] (01) at (0,2) {};
    \node[state, rectangle] (10) at (2,0) {};
    \node[state, rectangle] (11) at (2,2) {};
    \node[state, rectangle] (20) at (4,0) {};
    \node[state, rectangle] (30) at (6,0) {};
    \path[] (00) edge node[below]  {$a$} (10);
    \path[] (10) edge node[below]  {$b$} (20);
    \path[] (20) edge node[below]  {$c$} (30);
    \path[draw] (01) -- (11);
    \path[draw] (10) -- (11);
    \path[] (00) edge node[left]  {$b$} (01);
    \node[] (bot) at (-0.3,0) {$\bot$};
    \node[] (top1) at (2.3,2) {$\top$};
    \node[] (top2) at (6,0.3) {$\top$};
  \end{tikzpicture}
  \caption{An HDA that cannot be determined as an srHDA.}
  \label{fig:hda_not_determinizable}
\end{figure}


==> figures/phda_non_geometric.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
    % \path[use as bounding box] (0,-.7) -- (2,-.7) -- (2,2.6) -- (0,2.6) -- (0,-.7);
    \path[fill=black!10!white] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \node () at (1,1) {$x$};
    \node[state, rectangle] (00) at (0,0) {};
    \node[] (phantom1) at (1.7,2) {};
    % \node[] (phantom1) at (1.8,2) {//};
    % \node[] (phantom2) at (0,1) {};
    \node[state, rectangle] (01) at (0,2) {};
    \node[state, rectangle] (10) at (2,0) {};
    \node[state, rectangle] (11) at (2,2) {};
    \path[] (00) edge node[below]  {$a$} (10);
    \path[draw] (01) -- (phantom1);
    \path[draw] (10) -- (11);
    \path[] (00) edge node[left]  {$b$} (01);
  \end{tikzpicture}
  \caption{pHDA such that $\delta_a^1 (\delta_b^1(x))$ is not defined.}
  \label{fig:phda_non_geometric}
\end{figure}

